Local Diversity and Ultra-Reliable Antenna Arrays

Ultra-reliable low-latency communication enables new use cases for mobile radio networks. The ultra-reliability (UR) regime covers outage probabilities between $10^{-9}$ and $10^{-5}$, obtained under stringent latency requirements. Characterisation of the UR-relevant statistics is difficult due to the rare nature of outage events, but diversity defines the asymptotic behaviour of the small-scale fading distributions' lower tail. The UR-relevant regime in large-scale antenna systems behaves differently from the tail. The generalising local diversity at a certain outage probability shows this difference clearly. For more than four independent antenna elements, the classic diversity overestimates and underestimates the slope of the cumulative density function for weak and strong deterministic channel components, respectively.

==> figures/bs_example_cdfs.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=north west,
%legend style={at={(0.5,1.05)},anchor=south},
%legend columns=3, 
tick align=outside,
tick pos=left,
xlabel={Channel Gain $\frac{\mathcal{Q}}{P_\text{dif}}$ [dB]},
xmajorgrids,
xmin=0, xmax=30,
ylabel={Probability $F(\mathcal{Q})$},
ymode=log,
ymajorgrids,
ymin=1e-9, ymax=1,
width=.95\columnwidth, height=.55\columnwidth,
]
\addplot [thick, color0] table[x expr=\thisrowno{0}+10*log10(128), y index=2] {data/K_0-M_64.csv};
\addlegendentry{\small{co-located BS (64 ele.)}};
\addplot [thick, color1] table[x expr=\thisrowno{0}+10*log10(160), y index=2] {data/K_6-M_32.csv};
\addlegendentry{\small{distributed BS (32 ele.)}};
\end{axis}
\end{tikzpicture}




==> figures/dkw_cdf_bounds.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=south east,
%legend style={at={(0.5,1.05)},anchor=south},
%legend columns=3, 
tick align=outside,
tick pos=left,
xlabel={Normalised Channel Gain $\frac{\mathcal{Q}}{\expect{\mathcal{Q}}}$ [dB]},
xmajorgrids,
xmin=-50, xmax=6,
ylabel={Probability $F(\mathcal{Q})$},
ymode=log,
ymajorgrids,
ymin=1e-5, ymax=1,
width=.95\linewidth, height=.55\linewidth,
]
\addplot [thick, color0] table[x index=0, y index=2] {data/K_-1000-M_1.csv};
\addlegendentry{Rayleigh};
\addplot [thick, color0, dash dot] table[x index=0, y expr=\thisrowno{2}+1.6e-3] {data/K_-1000-M_1.csv};
\addlegendentry{upper \acrshort{ecdf} bound};
\end{axis}
\end{tikzpicture}

==> figures/dkw_error_term.tikz <==
    \begin{tikzpicture}
    \begin{axis}[
        title={DKW Error Term},
        xmode=log,
        ymode=log,
        xmin=1e2, xmax=1e10,
        ymin=1e-5, ymax=1,
        %ytick={1, .9, 0.8, .7, 0.6, .5, .4, .3},
        %log ticks with fixed point,
        xlabel={$n$},
        ylabel={$\epsilon$},
        width=.95\columnwidth, height=.55\columnwidth,
        grid=major,
        %trig format=rad,
        legend columns=3,
        legend style={font=\footnotesize, at={(0.5,1.025)},anchor=south},
    ]
        \addplot [domain=1e2:1e10, samples=4, color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, line width={1}]{
                sqrt( ln(2/(1-0.95)) / (2 * x))
            };
        \addlegendentry {$\alpha = 0.95$};
        \addplot [domain=1e2:1e10, samples=4, color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, line width={1}]{
                sqrt( ln(2/(1-0.99)) / (2 * x))
            };
        \addlegendentry {$\alpha = 0.99$};
        \addplot [domain=1e2:1e10, samples=4, color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, line width={1}]{
                sqrt( ln(2/(1-0.99999)) / (2 * x))
            };
        \addlegendentry {$\alpha = 0.99999$};
    \end{axis}
    \end{tikzpicture}


==> figures/multi_antenna_rayleigh_local_diversity.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=south west,
%legend style={at={(0.5,1.05)},anchor=south},
legend columns=4, 
tick align=outside,
tick pos=left,
xlabel={Probability},
xmajorgrids,
xmin=1e-9, xmax=1,
xmode=log,
ylabel={Norm. Local Diversity $\mathcal{D}/M$},
ymajorgrids,
ymin=0, ymax=1.1,
width=.95\linewidth, height=.55\linewidth,
]
\addplot [thick, color0] table[x index=2, y expr=\thisrowno{3}/1] {data/K_-1000-M_1.csv};
\addlegendentry{$1$};
\addplot [thick, color1] table[x index=2, y expr=\thisrowno{3}/4] {data/K_-1000-M_4.csv};
\addlegendentry{$4$};
\addplot [thick, color2] table[x index=2, y expr=\thisrowno{3}/16] {data/K_-1000-M_16.csv};
\addlegendentry{$16$};
\addplot [thick, color3] table[x index=2, y expr=\thisrowno{3}/64]{data/K_-1000-M_64.csv};
\addlegendentry{$64$};
\end{axis}
\end{tikzpicture}


==> figures/multi_antenna_rice_local_diversity.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=south west,
%legend style={at={(0.5,1.05)},anchor=south},
legend columns=4, 
tick align=outside,
tick pos=left,
xlabel={Probability},
xmajorgrids,
xmin=1e-9, xmax=1,
xmode=log,
ylabel={Norm. Local Diversity $\mathcal{D}/M$},
ymajorgrids,
ymin=0, ymax=4,
width=.95\linewidth, height=.55\linewidth,
]
\addplot [thick, color0] table[x index=2, y expr=\thisrowno{3}/1] {data/K_10-M_1.csv};
%\addplot [thick, color0] table[x index=2, y expr=\thisrowno{3}/1] {data/K_3-M_1.csv};
\addlegendentry{$1$};
\addplot [thick, color1] table[x index=2, y expr=\thisrowno{3}/4] {data/K_10-M_4.csv};
%\addplot [thick, color1] table[x index=2, y expr=\thisrowno{3}/4] {data/K_3-M_4.csv};
\addlegendentry{$4$};
\addplot [thick, color2] table[x index=2, y expr=\thisrowno{3}/16] {data/K_10-M_16.csv};
%\addplot [thick, color2] table[x index=2, y expr=\thisrowno{3}/16] {data/K_3-M_16.csv};
\addlegendentry{$16$};
\addplot [thick, color3] table[x index=2, y expr=\thisrowno{3}/64]{data/K_10-M_64.csv};
%\addplot [thick, color3] table[x index=2, y expr=\thisrowno{3}/64]{data/K_3-M_64.csv};
\addlegendentry{$64$};
\end{axis}
\end{tikzpicture}



==> figures/single_antenna_cdfs.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=south east,
%legend style={at={(0.5,1.05)},anchor=south},
%legend columns=3, 
tick align=outside,
tick pos=left,
xlabel={Normalised Channel Gain $\frac{\mathcal{Q}}{\expect{\mathcal{Q}}}$ [dB]},
xmajorgrids,
xmin=-30, xmax=6,
ylabel={Probability $F(\mathcal{Q})$},
ymode=log,
ymajorgrids,
ymin=1e-6, ymax=1,
width=.95\linewidth, height=.55\linewidth,
]
\addplot [thick, color0] table[x index=0, y index=2] {data/K_-1000-M_1.csv};
\addlegendentry{$-\infty\,\si{\deci\bel}$};
\addplot [thick, color1] table[x index=0, y index=2] {data/K_0-M_1.csv};
\addlegendentry{$\SI{0}{\deci\bel}$};
\addplot [thick, color2] table[x index=0, y index=2] {data/K_3-M_1.csv};
\addlegendentry{$\SI{3}{\deci\bel}$};
\addplot [thick, color3] table[x index=0, y index=2] {data/K_10-M_1.csv};
\addlegendentry{$\SI{10}{\deci\bel}$};
\end{axis}
\end{tikzpicture}

==> figures/single_antenna_local_diversity.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=north west,
%legend style={at={(0.5,1.05)},anchor=south},
%legend columns=3, 
tick align=outside,
tick pos=left,
xlabel={Normalised Channel Gain $\frac{\mathcal{Q}}{\expect{\mathcal{Q}}}$  [dB]},
xmajorgrids,
xmin=-30, xmax=6,
ylabel={Local Diversity $\mathcal{D}(\mathcal{Q})$},
ymajorgrids,
ymin=0, ymax=4,
width=.95\columnwidth, height=.55\columnwidth,
]
\addplot [thick, color0] table[x index=0, y index=3] {data/K_-1000-M_1.csv};
\addlegendentry{$-\infty\,\si{\deci\bel}$};
\addplot [thick, color1] table[x index=0, y index=3] {data/K_0-M_1.csv};
\addlegendentry{$\SI{0}{\deci\bel}$};
\addplot [thick, color2] table[x index=0, y index=3] {data/K_3-M_1.csv};
\addlegendentry{$\SI{3}{\deci\bel}$};
\addplot [thick, color3] table[x index=0, y index=3] {data/K_10-M_1.csv};
\addlegendentry{$\SI{10}{\deci\bel}$};
\end{axis}
\end{tikzpicture}



==> figures/single_antenna_probability_vs_local_diversity.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=north west,
%legend style={at={(0.5,1.05)},anchor=south},
%legend columns=3, 
tick align=outside,
tick pos=left,
xlabel={Probability},
xmajorgrids,
xmin=1e-9, xmax=1,
xmode=log,
ylabel={Local Diversity $\mathcal{D}(\mathcal{Q})$},
ymajorgrids,
ymin=0, ymax=4,
width=.95\linewidth, height=.55\linewidth,
]
\addplot [thick, color0] table[x index=2, y index=3] {data/K_-1000-M_1.csv};
\addlegendentry{$-\infty\,\si{\deci\bel}$};
\addplot [thick, color1] table[x index=2, y index=3] {data/K_0-M_1.csv};
\addlegendentry{$\SI{0}{\deci\bel}$};
\addplot [thick, color2] table[x index=2, y index=3] {data/K_3-M_1.csv};
\addlegendentry{$\SI{3}{\deci\bel}$};
\addplot [thick, color3] table[x index=2, y index=3] {data/K_10-M_1.csv};
\addlegendentry{$\SI{10}{\deci\bel}$};
\end{axis}
\end{tikzpicture}

